Investigating the nuclear properties of highly accreting active galactic nuclei with XMM-Newton

Our understanding of highly accreting AGNs is hampered by the lack of a complete systematic investigation in terms of their main spectral and variability properties, and by the relative paucity of them in the local Universe, especially those powered by supermassive black holes with $M_\mathrm{BH} > 10^8\,M_\odot$. To overcome this limitation, we present here the X-ray spectral analysis of a new, large sample of 61 highly accreting AGNs named as the \emph{XMM-Newton} High-Eddington Serendipitous AGN Sample, or X-HESS, obtained by cross-correlating the 11th release of the \emph{XMM-Newton} serendipitous catalogue and the catalogue of spectral properties of quasars from the SDSS DR14. The X-HESS AGNs are spread across wide intervals with a redshift of $0.06<z<3.3$, a black hole mass of $6.8<\log(M_\mathrm{BH}/M_\odot)<9.8$, a bolometric luminosity of $44.7<\log(L_\mathrm{bol}/\mathrm{erg\,s}^{-1})<48.3$, and an Eddington ratio of $-0.2<\log\lambda_\mathrm{Edd}<0.5$, and more than one third of these AGNs can rely on multiple observations at different epochs, allowing us to investigate also their variability. We find a large scatter in the $\Gamma - \lambda_\mathrm{Edd}$ distribution of the highly accreting X-HESS AGNs. A significant correlation is only found by considering a sample of lower-\ledd\ AGNs with $\lambda_\mathrm{Edd}\lesssim0.3$. The $\Gamma - \lambda_\mathrm{Edd}$ relation appears to be more statistically sound for AGNs with lower $M_\mathrm{BH}$ and/or $L_\mathrm{bol}$. We investigate the possibility of transforming the $\Gamma - \lambda_\mathrm{Edd}$ plane into a fully epoch-dependent frame by calculating the Eddington ratio from the simultaneous optical/UV data from the optical monitor, $\lambda_\mathrm{Edd,O/UV}$. Finally, we also get a mild indication of a possible anti-correlation between $\Gamma$ and the strength of the soft excess.

==> (inline-0) <==
\begin{longtable}[c]{ c c >{\centering\arraybackslash}p{3cm} c c c c c c c c c c c c c c }\\
\caption{Best fitting spectral parameters for the broadband ($E = 0.3-10$ keV) X-ray spectra of the X-HESS AGN, along with derived quantities from EPIC and OM data.\label{tab:bestfit}} \\

 \multicolumn{17}{c}{}\\
 \hline\hline
 
 ID & \# & Model & W-stat/dof (dof) &  $\Gamma$ & $kT_\mathrm{bb}$ & $F_{0.5-2\,\mathrm{keV}}$ & $F_{2-10\,\mathrm{keV}}$ & $\log{L_{0.5-2\,\mathrm{keV}}}$ & $\log{L_{2-10\,\mathrm{keV}}}$  & $k_\mathrm{bol,X}$ &  $\log{L_{2\mathrm{\,kev}}}$ & $\log{L_{2500\mathrm{\AA}}}$ & $\log{L_{4400\mathrm{\AA}}}$ & $\alpha_\mathrm{ox}$ & $\log{\lambda_\mathrm{Edd,O/UV}}$ & $R_\mathrm{S/P}$ \\
    (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17)  \\
    \hline 
 \endfirsthead

 \multicolumn{17}{c}{Continuation of Table \ref{tab:bestfit}}\\
 \hline\hline
 ID & \# & Model & W-stat/dof (dof) &  $\Gamma$ & $kT_\mathrm{bb}$ & $F_{0.5-2\,\mathrm{keV}}$ & $F_{2-10\,\mathrm{keV}}$ & $\log{L_{0.5-2\,\mathrm{keV}}}$ & $\log{L_{2-10\,\mathrm{keV}}}$  & $k_\mathrm{bol,X}$ &  $\log{L_{2\mathrm{\,kev}}}$ & $\log{L_{2500\mathrm{\AA}}}$ & $\log{L_{4400\mathrm{\AA}}}$ & $\alpha_\mathrm{ox}$ & $\log{\lambda_\mathrm{Edd,O/UV}}$ & $R_\mathrm{S/P}$ \\
    (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) & (12) & (13) & (14) & (15) & (16) & (17)  \\
    \hline 
 \endhead

 \hline
 \endfoot

 \multicolumn{17}{c}{}\\
 
 \endlastfoot

1       &       1       &         const*TBabs*(zbb + zpo)       &        1.10 (34)       &        $1.9 \pm 0.3$                  &        $100 \pm 20$             &        $2.6_{-0.6}^{+0.2}$    &        $3.1_{-0.9}^{+1.0}$         &         $44.16_{-0.07}^{+0.08}$       &        $43.80 \pm 0.08$         &        $60 \pm 30$    &         $25.88_{-0.07}^{+0.06}$       &         $29.62 \pm 0.02$       &       $29.65 \pm 0.02$        &          $-1.44_{-0.03}^{+0.02}$         &       $-0.4$  &        $2.2 \pm 2.1$  \\
1       &       2       &         const*TBabs*(zbb + zpo)       &        1.05 (95)       &        $2.2 \pm 0.1$                  &        $130 \pm 10$             &        $3.9_{-0.2}^{+0.1}$    &        $2.5 \pm 0.3$           &         $44.26 \pm 0.02$              &        $43.78 \pm 0.04$         &        $70 \pm 30$    &         $25.98 \pm 0.03$              &         $29.86 \pm 0.01$       &       $29.89 \pm 0.01$        &          $-1.49 \pm 0.01$       &       $-0.1$  &        $1.4 \pm 0.4$  \\
1       &       3       &         const*TBabs*(zbb + zpo)       &        1.00 (108)      &        $2.1 \pm 0.1$                  &        $110 \pm 10$             &        $3.6_{-0.3}^{+0.1}$    &        $3.1 \pm 0.5$           &         $44.23 \pm 0.03$              &        $43.86 \pm 0.04$         &        $60 \pm 30$    &         $26.01 \pm 0.03$              &         $29.92 \pm 0.02$       &       $29.95 \pm 0.02$        &          $-1.50 \pm 0.01$       &       $-0.1$  &        $1.2 \pm 0.4$  \\
1       &       4       &         const*TBabs*(zbb + zpo)       &        1.00 (98)       &        $2.49_{-0.09}^{+0.08}$         &        $108 \pm 9$              &        $7.1_{-0.3}^{+0.2}$    &        $3.7 \pm 0.4$           &         $44.53 \pm 0.02$              &        $44.03 \pm 0.03$         &        $40 \pm 20$    &         $26.30 \pm 0.02$              &         $29.93 \pm 0.01$       &       $29.96 \pm 0.01$        &          $-1.39 \pm 0.01$       &       $0.0$   &        $0.7 \pm 0.2$  \\
1       &       5       &         const*TBabs*(zbb + zpo)       &        0.91 (63)       &        $2.4 \pm 0.1$                  &        $120 \pm 10$             &        $4.0_{-0.2}^{+0.1}$    &        $2.0 \pm 0.3$           &         $44.28 \pm 0.02$              &        $43.76 \pm 0.03$         &        $70 \pm 30$    &         $26.02 \pm 0.03$              &         $29.85 \pm 0.01$       &       $29.88 \pm 0.01$        &          $-1.47 \pm 0.01$       &       $-0.1$  &        $1.0 \pm 0.3$  \\
1       &       6       &         const*TBabs*(zbb + zpo)       &        0.88 (95)       &        $2.6 \pm 0.2$                  &        $140 \pm 20$             &        $5.0 \pm 0.2$          &        $2.1 \pm 0.3$           &         $44.32 \pm 0.02$              &        $43.80 \pm 0.04$         &        $60 \pm 30$    &         $26.11 \pm 0.03$              &         $29.89 \pm 0.02$       &       $29.92 \pm 0.02$        &          $-1.45 \pm 0.01$       &       $-0.1$  &        $0.6 \pm 0.2$  \\
1       &       7       &         const*TBabs*(zbb + zpo)       &        0.97 (93)       &        $2.3 \pm 0.2$                  &        $140 \pm 10$             &        $5.1_{-0.3}^{+0.2}$    &        $2.9 \pm 0.4$           &         $44.36 \pm 0.02$              &        $43.89 \pm 0.04$         &        $50 \pm 20$    &         $26.11 \pm 0.03$              &         $29.88 \pm 0.01$       &       $29.91 \pm 0.01$        &          $-1.45 \pm 0.01$       &       $-0.1$  &        $1.2 \pm 0.4$  \\
1       &       8       &         const*TBabs*(zbb + zpo)       &        0.99 (48)       &        $1.9 \pm 0.3$                  &        $110 \pm 20$             &        $2.7_{-0.5}^{+0.1}$    &        $3.0_{-0.2}^{+1.0}$         &         $44.20_{-0.06}^{+0.07}$       &        $43.8 \pm 0.1$                  &        $60 \pm 30$    &         $25.84_{-0.08}^{+0.07}$         &         $29.84 \pm 0.01$      &       $29.87 \pm 0.01$        &          $-1.54 \pm 0.03$      &       $-0.1$  &        $2.6 \pm 2.3$  \\
1       &       9       &         const*TBabs*(zbb + zpo)       &        1.06 (134)      &        $2.40 \pm 0.09$                &        $140 \pm 10$             &        $8.0 \pm 0.2$          &        $4.5 \pm 0.4$           &         $44.51 \pm 0.01$              &        $44.09 \pm 0.02$         &        $30 \pm 20$    &         $26.33 \pm 0.02$              &         $29.80 \pm 0.03$       &       $30.03 \pm 0.04$        &          $-1.33 \pm 0.01$       &       $0.0$   &        $0.7 \pm 0.1$  \\
1       &       10      &        const*TBabs*(zbb + zpo)        &        0.99 (114)      &        $2.20 \pm 0.09$                &        $140 \pm 10$             &        $4.4 \pm 0.1$          &        $3.3 \pm 0.3$           &         $44.18 \pm 0.02$              &        $43.90 \pm 0.02$         &        $50 \pm 20$    &         $26.09 \pm 0.02$              &          $29.89 \pm 0.03$      &       $30.00 \pm 0.04$        &           $-1.46 \pm 0.01$       &       $0.0$   &        $0.6 \pm 0.1$  \\
1       &       11      &        const*TBabs*(zbb + zpo)        &        0.96 (95)       &        $2.6 \pm 0.1$                  &        $130 \pm 10$             &        $6.8 \pm 0.2$          &        $2.9 \pm 0.3$           &         $44.50 \pm 0.02$              &        $43.94 \pm 0.03$         &        $50 \pm 20$    &         $26.24 \pm 0.02$              &          $29.84 \pm 0.03$      &       $29.84 \pm 0.03$        &           $-1.38 \pm 0.01$       &       $-0.2$  &        $0.7 \pm 0.2$  \\
1       &       12      &        const*TBabs*(zbb + zpo)        &        0.99 (86)       &        $2.40 \pm 0.09$                &        $100 \pm 20$             &        $3.33_{-0.17}^{+0.02}$ &        $2.2 \pm 0.2$           &         $44.13_{-0.03}^{+0.04}$       &        $43.77 \pm 0.03$         &        $70 \pm 30$    &         $26.01 \pm 0.02$              &          $29.93 \pm 0.02$      &       $30.06 \pm 0.03$        &           $-1.50 \pm 0.01$       &       $0.1$   &        $0.5 \pm 0.2$  \\
1       &       13      &        const*TBabs*(zbb + zpo)        &        0.99 (61)       &        $2.0 \pm 0.1$                  &        $120 \pm 10$             &        $2.19_{-0.12}^{+0.07}$ &        $2.3 \pm 0.3$           &         $43.94 \pm 0.03$              &        $43.69 \pm 0.03$         &        $80 \pm 40$    &         $25.79 \pm 0.03$              &          $29.86 \pm 0.02$      &       $30.21 \pm 0.02$        &           $-1.56 \pm 0.01$       &       $0.2$   &        $1.2 \pm 0.3$  \\
1       &       14      &        const*TBabs*(zbb + zpo)        &        0.91 (91)       &        $2.37 \pm 0.08$                &        $118 \pm 7$              &        $4.04_{-0.12}^{+0.09}$ &        $2.4 \pm 0.2$           &         $44.28 \pm 0.01$              &        $43.81 \pm 0.02$         &        $60 \pm 30$    &         $26.04 \pm 0.02$              &          $29.81 \pm 0.03$      &       $30.20 \pm 0.02$        &           $-1.45 \pm 0.01$       &       $0.2$   &        $1.0 \pm 0.1$  \\
1       &       15      &        const*TBabs*(zbb + zpo)        &        1.05 (132)      &        $2.43 \pm 0.08$                &        $130 \pm 10$             &        $5.16_{-0.12}^{+0.09}$ &        $2.8 \pm 0.2$           &         $44.34 \pm 0.01$              &        $43.90 \pm 0.02$         &        $50 \pm 20$    &         $26.15 \pm 0.02$              &          $29.89 \pm 0.02$      &       $29.90 \pm 0.02$        &           $-1.44 \pm 0.01$       &       $-0.1$  &        $0.7 \pm 0.1$  \\
2       &       1       &        const*TBabs*zpo        &        0.96 (78)         &        $2.1 \pm 0.1$  &        $-$    &        $9.3 \pm 0.6$           &        $11 \pm 1$             &         $45.07 \pm 0.05$              &        $45.06 \pm 0.03$        &        $110 \pm 50$   &         $27.21 \pm 0.03$         &        $31.37 \pm 0.01$       &       $31.40 \pm 0.01$        &        $-1.60 \pm 0.01$        &       $-0.2$  &        $-$    \\
2       &       2       &        const*TBabs*zpo        &        0.91 (115)         &        $2.33 \pm 0.07$        &        $-$    &        $9.2 \pm 0.3$            &        $7.7 \pm 0.7$          &         $45.15 \pm 0.03$         &        $45.00 \pm 0.02$       &        $120 \pm 60$   &         $27.22 \pm 0.02$       &        $31.36 \pm 0.01$       &       $31.39 \pm 0.01$   &        $-1.59 \pm 0.01$       &       $-0.2$  &        $-$    \\
2       &       3       &        const*TBabs*zpo        &        1.01 (174)         &        $2.06 \pm 0.02$        &        $-$    &        $8.4 \pm 0.1$            &        $10.5 \pm 0.3$         &         $45.01 \pm 0.01$         &        $45.04 \pm 0.01$       &        $110 \pm 50$   &         $27.16 \pm 0.01$       &        $31.30 \pm 0.01$       &       $31.33 \pm 0.01$   &        $-1.59 \pm 0.01$       &       $-0.3$  &        $-$    \\
2       &       4       &        const*TBabs*zpo        &        1.01 (43)         &        $2.2 \pm 0.2$  &        $-$    &        $7.9_{-0.9}^{+0.8}$         &        $8_{-2}^{+3}$          &         $45.04 \pm 0.09$      &        $44.97 \pm 0.06$        &        $130 \pm 60$   &         $27.15 \pm 0.05$         &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
2       &       5       &        const*TBabs*zpo        &        0.82 (37)         &        $2.3 \pm 0.2$          &        $-$    &        $13 \pm 1$              &        $11_{-2}^{+3}$         &         $45.29 \pm 0.08$         &        $45.15 \pm 0.06$       &        $90 \pm 40$    &         $27.36 \pm 0.04$       &        $31.41 \pm 0.01$       &       $31.44 \pm 0.01$   &        $-1.55 \pm 0.02$       &       $-0.2$  &        $-$    \\
2       &       6       &        const*TBabs*zpo        &        1.02 (52)         &        $1.77 \pm 0.08$        &        $-$    &        $7.8 \pm 0.4$            &        $15 \pm 2$             &         $44.86 \pm 0.04$         &        $45.07 \pm 0.03$       &        $100 \pm 50$   &         $27.10 \pm 0.02$       &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
2       &       7       &        const*TBabs*zpo        &        0.94 (43)         &        $1.45 \pm 0.08$        &        $-$    &        $5.1 \pm 0.3$            &        $15 \pm 2$             &         $44.55 \pm 0.04$         &        $44.98 \pm 0.02$       &        $130 \pm 60$   &         $26.88 \pm 0.03$       &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
2       &       8       &        const*TBabs*zpo        &        0.98 (121)         &        $1.87 \pm 0.08$        &        $-$    &        $6.3 \pm 0.3$            &        $10 \pm 1$             &         $44.81 \pm 0.04$         &        $44.96 \pm 0.03$       &        $130 \pm 60$   &         $27.02 \pm 0.03$       &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
2       &       9       &        const*TBabs*zpo        &        1.00 (66)         &        $1.77 \pm 0.07$        &        $-$    &        $8.1 \pm 0.3$            &        $15 \pm 1$             &         $44.88 \pm 0.04$         &        $45.09 \pm 0.02$       &        $100 \pm 50$   &         $27.12 \pm 0.02$       &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
2       &       10      &        const*TBabs*zpo        &        0.94 (56)         &        $1.7 \pm 0.1$  &        $-$    &        $4.9 \pm 0.3$           &        $10 \pm 1$             &         $44.66 \pm 0.05$      &        $44.91 \pm 0.03$        &        $150 \pm 70$   &         $26.91 \pm 0.03$         &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
2       &       11      &        const*TBabs*zpo        &        1.15 (40)         &        $1.7 \pm 0.1$  &        $-$    &        $3.9_{-0.5}^{+0.3}$         &        $8_{-2}^{+1}$          &         $44.53 \pm 0.08$      &        $44.80 \pm 0.04$        &        $190 \pm 90$   &         $26.79 \pm 0.05$         &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
2       &       12      &        const*TBabs*zpo        &        0.90 (95)         &        $1.78 \pm 0.09$        &        $-$    &        $6.0_{-0.4}^{+0.3}$         &        $11 \pm 1$             &         $44.75 \pm 0.05$      &        $44.96 \pm 0.03$        &        $130 \pm 60$   &         $26.99 \pm 0.03$         &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
2       &       13      &        const*TBabs*zpo        &        1.02 (53)         &        $1.7 \pm 0.1$  &        $-$    &        $5.6_{-0.6}^{+0.4}$         &        $11 \pm 2$             &         $44.70 \pm 0.07$      &        $44.95 \pm 0.04$        &        $140 \pm 60$   &         $26.96 \pm 0.04$         &        $-$                    &       $-$     &        $-$                     &       $-$     &        $-$    \\
3       &       1       &        const*TBabs*zpo        &        0.92 (25)         &        $1.8 \pm 0.3$  &        $-$    &        $0.8 \pm 0.1$           &        $1.4_{-0.4}^{+0.5}$            &         $43.7 \pm 0.1$         &        $43.9 \pm 0.1$                 &        $60 \pm 30$    &        $25.93 \pm 0.07$                &        $30.01 \pm 0.03$       &       $30.03 \pm 0.03$       &        $-1.57 \pm 0.03$       &       $-0.2$  &        $-$     \\
3       &       2       &        const*TBabs*zpo        &        0.97 (82)         &        $2.20 \pm 0.07$        &        $-$    &        $1.30 \pm 0.05$           &        $1.2 \pm 0.1$          &         $44.06 \pm 0.03$         &        $44.00 \pm 0.03$                       &        $50 \pm 20$     &        $26.17 \pm 0.02$               &        $30.16 \pm 0.04$         &       $30.19 \pm 0.04$        &        $-1.53 \pm 0.02$       &       $0.0$   &        $-$     \\
3       &       3       &        const*TBabs*zpo        &        1.03 (6)         &        $2.2_{-0.3}^{+0.4}$    &        $-$    &        $0.9 \pm 0.2$            &        $0.8 \pm 0.3$          &         $43.9 \pm 0.2$         &        $43.8 \pm 0.1$                         &        $70 \pm 40$     &        $25.99_{-0.10}^{+0.09}$        &        $-$                     &       $-$     &        $-$    &       $-$     &        $-$    \\
3       &       4       &        const*TBabs*zpo        &        1.20 (4)         &        $2.0 \pm 0.5$  &        $-$    &        $0.9_{-0.4}^{+0.2}$         &        $1.1_{-0.9}^{+0.8}$            &         $43.8 \pm 0.2$         &        $43.9 \pm 0.2$                         &        $60 \pm 40$     &        $26.0 \pm 0.1$                 &        $-$                     &       $-$     &        $-$    &       $-$     &        $-$    \\
3       &       5       &        const*TBabs*zpo        &        1.14 (36)         &        $1.4 \pm 0.1$  &        $-$    &        $0.55_{-0.06}^{+0.04}$         &        $1.7 \pm 0.3$          &         $43.41_{-0.07}^{+0.06}$         &        $43.88_{-0.05}^{+0.04}$        &        $60 \pm 30$    &        $25.75 \pm 0.04$                &        $-$                    &       $-$     &        $-$     &       $-$     &        $-$    \\
3       &       6       &        const*TBabs*zpo        &        0.96 (7)         &        $1.6 \pm 0.2$  &        $-$    &        $0.51_{-0.07}^{+0.05}$                 &        $1.1 \pm 0.3$                  &         $43.5 \pm 0.1$            &        $43.77 \pm 0.07$               &        $80 \pm 40$     &        $25.73 \pm 0.06$               &        $-$                     &       $-$     &        $-$    &       $-$     &        $-$    \\
3       &       7       &        const*TBabs*zpo        &        1.03 (10)         &        $1.7 \pm 0.4$  &        $-$    &        $0.50_{-0.20}^{+0.09}$                 &        $1.0_{-0.7}^{0.3}$             &         $43.5 \pm 0.2$            &        $43.7 \pm 0.1$                 &        $90 \pm 50$     &        $25.7 \pm 0.1$                 &        $-$                     &       $-$     &        $-$    &       $-$     &        $-$    \\
3       &       8       &        const*TBabs*zpo        &        0.84 (4)         &        $1.7 \pm 0.4$  &        $-$    &        $0.7_{-0.3}^{+0.1}$                 &        $1.3_{-0.7}^{0.4}$             &         $43.6 \pm 0.2$            &        $43.86_{-0.09}^{+0.08}$        &        $60 \pm 30$     &        $25.8 \pm 0.1$                 &        $-$                     &       $-$     &        $-$    &       $-$     &        $-$    \\
4       &       1       &        const*TBabs*(zbb + zpo)        &        0.96 (72)       &        $2.1 \pm 0.2$          &        $130_{-30}^{+20}$         &        $4.6_{-0.3}^{+0.2}$            &          $3.8 \pm 0.6$                 &         $44.20 \pm 0.03$      &         $43.92 \pm 0.04$         &         $100 \pm 50$  &        $26.07 \pm 0.04$       &        $30.01 \pm 0.01$        &       $30.04 \pm 0.01$        &        $-1.51 \pm 0.02$   &       $-0.2$  &        $0.9 \pm 0.4$          \\
4       &       2       &        const*TBabs*(zbb + zpo)        &        1.10 (104)      &        $2.5 \pm 0.1$          &        $130 \pm 20$            &        $7.7_{-0.3}^{+0.2}$            &          $4.0 \pm 0.5$                 &         $44.44 \pm 0.02$      &         $44.02 \pm 0.03$         &         $80 \pm 40$   &        $26.28 \pm 0.03$       &        $30.07 \pm 0.01$        &       $30.10 \pm 0.01$        &        $-1.45 \pm 0.01$   &       $-0.2$  &        $0.6 \pm 0.2$          \\
4       &       3       &        const*TBabs*(zbb + zpo)        &        0.97 (124)      &        $2.58 \pm 0.08$        &        $110 \pm 20$            &        $14.4_{-0.4}^{+0.3}$           &          $6.7_{-0.5}^{+0.6}$         &         $44.74 \pm 0.02$      &         $44.27 \pm 0.02$      &         $50 \pm 20$    &        $26.57 \pm 0.02$       &        $30.05 \pm 0.01$         &       $30.11 \pm 0.03$        &        $-1.34 \pm 0.01$       &       $-0.2$  &        $0.5 \pm 0.1$   \\
4       &       4       &        const*TBabs*(zbb + zpo)        &        0.93 (141)      &        $2.31 \pm 0.07$        &        $140 \pm 20$            &        $19.6_{-0.5}^{+0.4}$           &          $13.1 \pm 0.9$         &         $44.77 \pm 0.01$      &         $44.50 \pm 0.02$      &         $30 \pm 10$    &        $26.71 \pm 0.02$       &        $30.06 \pm 0.01$         &       $30.13 \pm 0.03$        &        $-1.29 \pm 0.01$       &       $-0.2$  &        $0.4 \pm 0.1$   \\
4       &       5       &        const*TBabs*(zbb + zpo)        &        0.95 (130)      &        $2.29 \pm 0.08$        &        $160_{-30}^{+20}$         &        $5.3 \pm 0.1$                  &          $3.7 \pm 0.2$                 &         $44.18 \pm 0.01$      &         $43.95 \pm 0.02$         &         $100 \pm 40$  &        $26.16 \pm 0.02$       &        $29.98 \pm 0.01$        &       $30.01 \pm 0.01$        &        $-1.47 \pm 0.01$   &       $-0.3$  &        $0.26 \pm 0.08$        \\
4       &       6       &        const*TBabs*(zbb + zpo)        &        0.94 (84)       &        $2.4 \pm 0.1$          &        $160 \pm 30$            &        $4.8_{-0.2}^{+0.1}$            &          $2.7 \pm 0.3$                 &         $44.17 \pm 0.02$      &         $43.83 \pm 0.03$         &         $130 \pm 60$  &        $26.09 \pm 0.02$       &        $29.90 \pm 0.01$        &       $29.93 \pm 0.01$        &        $-1.46 \pm 0.01$   &       $-0.4$  &        $0.4 \pm 0.2$          \\
4       &       7       &        const*TBabs*(zbb + zpo)        &        1.00 (84)       &        $2.2 \pm 0.2$          &        $160 \pm 30$            &        $4.5_{-0.3}^{+0.2}$            &          $3.2 \pm 0.6$                 &         $44.14 \pm 0.03$      &         $43.87 \pm 0.05$         &         $110 \pm 50$  &        $26.06 \pm 0.04$       &        $29.94 \pm 0.01$        &       $29.97 \pm 0.01$        &        $-1.49 \pm 0.02$   &       $-0.3$  &        $0.6 \pm 0.4$          \\
5       &       1       &        const*TBabs*zpo        &        0.96 (19)         &        $1.9 \pm 0.1$          &        $-$    &        $2.7 \pm 0.2$            &        $3.8 \pm 0.6$          &         $44.81 \pm 0.07$         &         $44.94 \pm 0.03$                              &         $200 \pm 100$  &         $27.01 \pm 0.04$      &        $31.58 \pm 0.02$         &       $31.61 \pm 0.02$        &        $-2.14 \pm 0.02$       &       $-0.3$  &        $-$     \\
5       &       2       &        const*TBabs*zpo        &        1.14 (38)         &        $1.7 \pm 0.1$  &        $-$    &        $1.2 \pm 0.1$           &        $2.3 \pm 0.4$          &         $44.34 \pm 0.08$      &         $44.62 \pm 0.04$                               &         $500 \pm 200$         &         $26.61 \pm 0.05$       &        $31.50 \pm 0.02$       &       $31.52 \pm 0.02$   &        $-1.88 \pm 0.02$       &       $-0.4$  &        $-$    \\
5       &       3       &        const*TBabs*zpo        &        1.10 (6)         &        $1.4 \pm 0.2$  &        $-$    &        $0.42_{-0.09}^{+0.04}$                 &        $1.2_{-0.4}^{+0.3}$            &         $43.8 \pm 0.1$            &        $44.22_{-0.07}^{+0.06}$        &        $1200 \pm 600$    &         $26.12 \pm 0.09$      &        $31.51 \pm 0.03$       &       $31.53 \pm 0.03$       &        $-2.07 \pm 0.04$       &       $-0.4$  &        $-$     \\
5       &       4       &        const*TBabs*zpo        &        0.85 (30)         &        $1.7 \pm 0.1$          &        $-$    &        $1.3 \pm 0.1$            &        $2.4 \pm 0.5$          &         $44.40 \pm 0.07$         &         $44.67 \pm 0.04$                              &         $400 \pm 200$  &         $26.67 \pm 0.05$      &        $31.49 \pm 0.03$         &       $31.51 \pm 0.03$        &        $-1.85 \pm 0.02$       &       $-0.4$  &        $-$     \\
5       &       5       &        const*TBabs*zpo        &        0.97 (49)         &        $2.19 \pm 0.07$        &        $-$    &        $5.2 \pm 0.2$            &        $4.7 \pm 0.5$          &         $45.23 \pm 0.04$         &         $45.18 \pm 0.02$                              &         $130 \pm 60$   &         $27.35 \pm 0.02$      &        $31.73 \pm 0.01$         &       $31.76 \pm 0.01$        &        $-1.68 \pm 0.01$       &       $-0.1$  &        $-$     \\
5       &       6       &        const*TBabs*zpo        &        0.91 (69)         &        $2.28 \pm 0.09$        &        $-$    &        $6.1 \pm 0.2$            &        $4.8_{-0.3}^{+0.4}$    &         $45.35 \pm 0.02$         &         $45.23 \pm 0.01$                              &         $120 \pm 50$   &         $27.44 \pm 0.01$      &        $31.72 \pm 0.01$         &       $31.75 \pm 0.01$        &        $-1.64 \pm 0.01$       &       $-0.1$  &        $-$     \\
5       &       7       &        const*TBabs*zpo        &        1.10 (31)         &        $1.7 \pm 0.1$          &        $-$    &        $1.4 \pm 0.1$            &        $2.9 \pm 0.6$          &         $44.42 \pm 0.07$         &         $44.71 \pm 0.04$                              &         $400 \pm 200$  &         $26.70 \pm 0.05$      &        $31.71 \pm 0.01$         &       $31.74 \pm 0.01$        &        $-1.92 \pm 0.02$       &       $-0.2$  &        $-$     \\
6       &       1       &        const*TBabs*zpo        &        1.03 (28)         &        $1.9 \pm 0.2$  &        $-$    &        $7.0_{-1.0}^{+0.9}$         &        $10 \pm 3$             &         $43.24 \pm 0.07$      &         $43.4 \pm 0.1$         &         $20 \pm 10$   &         $25.44 \pm 0.05$         &         $29.53 \pm 0.04$      &       $29.56 \pm 0.04$        &        $-1.57 \pm 0.02$        &       $0.3$   &        $-$    \\
6       &       2       &        const*TBabs*zpo        &        0.93 (32)         &        $1.8 \pm 0.2$  &        $-$    &        $5.0 \pm 0.6$           &        $8_{-2}^{+3}$          &         $43.09 \pm 0.06$      &         $43.3 \pm 0.1$         &         $30 \pm 10$   &         $25.31 \pm 0.05$         &         $29.44 \pm 0.04$      &       $29.47 \pm 0.04$        &        $-1.59 \pm 0.02$        &       $0.2$   &        $-$    \\
6       &       3       &        const*TBabs*zpo        &        0.87 (17)         &        $1.7 \pm 0.3$  &        $-$    &        $8 \pm 1$               &        $17_{-5}^{+6}$         &         $43.3 \pm 0.1$        &         $43.6 \pm 0.1$         &         $13 \pm 7$    &         $25.54 \pm 0.06$         &         $29.08 \pm 0.07$      &       $29.11 \pm 0.07$        &        $-1.36 \pm 0.04$        &       $-0.2$  &        $-$    \\
6       &       4       &        const*TBabs*zpo        &        1.01 (24)         &        $1.8 \pm 0.2$  &        $-$    &        $22 \pm 2$                      &        $35_{-8}^{+10}$        &         $43.72 \pm 0.05$         &         $43.9 \pm 0.1$        &         $7 \pm 3$     &       $25.95 \pm 0.05$       &         $29.79 \pm 0.08$      &       $29.82 \pm 0.08$        &        $-1.47 \pm 0.04$        &       $0.5$   &        $-$    \\
6       &       5       &        const*TBabs*zpo        &        0.91 (36)         &        $1.8 \pm 0.1$          &        $-$    &        $14 \pm 1$                      &        $25_{-5}^{+6}$         &         $43.54 \pm 0.04$       &         $43.76 \pm 0.08$      &         $9 \pm 5$     &       $25.78 \pm 0.04$       &         $-$                   &       $-$     &        $-$     &       $-$     &        $-$    \\
6       &       6       &        const*TBabs*zpo        &        1.07 (51)         &        $1.99 \pm 0.03$        &        $-$    &        $22.6 \pm 0.4$            &        $28 \pm 1$             &         $43.76 \pm 0.01$         &         $43.83 \pm 0.02$      &         $8 \pm 4$     &         $25.94 \pm 0.01$       &         $29.89 \pm 0.01$      &       $29.92 \pm 0.01$   &        $-1.52 \pm 0.01$       &       $0.6$   &        $-$    \\
7       &       1       &        const*TBabs*zpo        &         0.99 (67)         &        $1.54 \pm 0.08$        &        $-$    &          $6.7 \pm 0.4$            &         $17 \pm 2$            &         $44.43 \pm 0.05$         &        $44.80 \pm 0.03$                       &        $1.9 \pm 0.9$    &         $26.73 \pm 0.03$      &         $-$   &       $-$     &         $-$    &       $-$     &        $-$    \\
7       &       2       &        const*TBabs*zTBabs$^{(a)}$*zpo         &         1.09 (65)      &        $1.6 \pm 0.1$          &        $-$    &          $3.4 \pm 0.2$         &         $8 \pm 1$             &         $44.21 \pm 0.08$       &        $44.51 \pm 0.03$               &        $4 \pm 2$         &         $26.39 \pm 0.03$      &         $-$   &       $-$     &         $-$    &       $-$     &        $-$    \\
7       &       3       &        const*TBabs*zTBabs$^{(b)}$*zpo         &         0.92 (85)      &        $1.34 \pm 0.08$        &        $-$    &          $3.2_{-0.2}^{+0.1}$           &         $11.3 \pm 0.9$        &         $44.07 \pm 0.05$       &        $44.57 \pm 0.02$       &        $3 \pm 1$         &         $26.39 \pm 0.02$      &         $-$   &       $-$     &         $-$    &       $-$     &        $-$    \\
7       &       4       &        const*TBabs*zpo        &         1.02 (109)         &        $1.44 \pm 0.05$        &        $-$    &          $3.5 \pm 0.1$            &         $10.1 \pm 0.6$        &         $44.11 \pm 0.02$         &        $44.54 \pm 0.02$                       &        $3 \pm 2$         &         $26.44 \pm 0.02$      &         $-$   &       $-$     &         $-$    &       $-$     &        $-$    \\
7       &       5       &        const*TBabs*zTBabs$^{(c)}$*zpo         &         1.03 (108)     &        $1.63 \pm 0.07$        &        $-$    &          $4.4_{-0.2}^{+0.1}$           &         $10.8 \pm 0.7$        &         $44.32 \pm 0.04$       &        $44.63 \pm 0.02$       &        $3 \pm 1$         &         $26.52 \pm 0.02$      &         $-$   &       $-$     &         $-$    &       $-$     &        $-$    \\
8       &       1       &        const*TBabs*zpo        &         1.03 (179)         &        $1.87 \pm 0.04$        &        $-$    &          $13.0 \pm 0.4$                &         $20 \pm 1$            &         $44.43 \pm 0.02$       &        $44.58 \pm 0.02$       &        $4 \pm 2$      &        $26.65 \pm 0.01$        &         $30.4 \pm 0.1$        &       $30.4 \pm 0.1$    &        $-1.44 \pm 0.04$       &       $0.7$   &        $-$    \\
8       &       2       &        const*TBabs*zpo        &         1.02 (54)         &        $1.8 \pm 0.1$          &        $-$    &          $8.7_{-0.4}^{+0.3}$         &         $16 \pm 1$            &         $44.24 \pm 0.04$      &        $44.45 \pm 0.04$        &        $5 \pm 2$      &        $26.48 \pm 0.03$         &         $29.83 \pm 0.02$      &       $29.86 \pm 0.02$        &        $-1.29 \pm 0.01$        &       $0.1$   &        $-$    \\
8       &       3       &        const*TBabs*zpo        &         1.03 (97)         &        $1.58 \pm 0.05$        &        $-$    &          $5.1 \pm 0.2$            &         $12.3 \pm 0.8$        &         $43.96 \pm 0.02$         &        $44.30 \pm 0.02$       &        $7 \pm 3$      &        $26.26 \pm 0.02$        &         $-$                   &       $-$     &         $-$                    &       $-$     &        $-$    \\
8       &       4       &        const*TBabs*zpo        &         0.93 (87)         &        $1.65 \pm 0.05$        &        $-$    &          $5.7 \pm 0.2$            &         $12.4 \pm 0.9$        &         $44.03 \pm 0.02$         &        $44.32 \pm 0.02$       &        $6 \pm 3$      &        $26.30 \pm 0.02$        &         $-$                   &       $-$     &         $-$                    &       $-$     &        $-$    \\
9       &       1       &        const*TBabs*zpo        &         0.94 (53)         &        $1.40 \pm 0.07$        &        $-$    &          $1.24 \pm 0.06$               &         $3.8 \pm 0.4$         &         $43.35 \pm 0.03$       &        $43.81 \pm 0.03$                               &        $17 \pm 8$      &        $25.69 \pm 0.02$       &         $-$   &       $-$     &         $-$    &       $-$     &        $-$    \\
9       &       2       &        const*TBabs*zpo        &         0.97 (39)         &        $1.5 \pm 0.1$          &        $-$    &          $1.4 \pm 0.1$            &         $3.6_{-0.7}^{+0.8}$           &         $43.42 \pm 0.06$       &        $43.81_{-0.07}^{+0.06}$                        &        $17 \pm 8$      &        $25.74 \pm 0.04$       &         $-$   &       $-$     &        $-$     &       $-$     &        $-$    \\
9       &       3       &        const*TBabs*zTBabs$^{(d)}$*zpo         &         1.00 (18)      &        $1.7 \pm 0.4$  &        $-$    &          $1.19_{-0.39}^{+0.07}$                 &         $4.3_{-1.7}^{+0.6}$   &         $43.6 \pm 0.2$         &        $43.93 \pm 0.06$       &        $13 \pm 6$     &        $25.9 \pm 0.1$          &         $-$   &       $-$     &         $-$   &       $-$     &        $-$     \\
9       &       4       &        const*TBabs*zpo        &         1.01 (14)         &        $1.6 \pm 0.3$  &        $-$    &          $1.3_{-0.3}^{+0.2}$                 &         $3 \pm 1$     &         $43.4 \pm 0.1$        &        $43.8 \pm 0.1$                                  &        $17 \pm 9$     &        $25.72 \pm 0.08$        &         $-$   &       $-$     &         $-$   &       $-$     &        $-$     \\
10      &       1       &        const*TBabs*zpo        &         0.88 (31)         &        $1.88 \pm 0.07$        &        $-$    &          $2.13 \pm 0.09$       &         $3.2_{-0.3}^{+0.4}$           &         $43.58 \pm 0.03$       &        $43.72 \pm 0.04$       &        $15 \pm 7$     &        $25.79 \pm 0.02$        &         $-$   &       $-$     &        $-$    &       $-$     &        $-$     \\
10      &       2       &        const*TBabs*zpo        &         1.04 (44)         &        $1.7 \pm 0.1$          &        $-$    &          $2.4 \pm 0.2$            &         $4.6_{-0.9}^{+1.0}$           &         $43.58 \pm 0.05$       &        $43.84 \pm 0.07$       &        $11 \pm 5$     &        $25.84 \pm 0.04$        &         $-$   &       $-$     &        $-$    &       $-$     &        $-$     \\
10      &       3       &        const*TBabs*zpo        &         1.06 (34)         &        $1.9 \pm 0.2$          &        $-$    &          $1.7 \pm 0.2$            &         $2.6_{-0.7}^{+0.9}$           &         $43.47 \pm 0.06$       &        $43.63 \pm 0.09$       &        $18 \pm 9$     &        $25.69 \pm 0.05$        &         $-$   &       $-$     &        $-$    &       $-$     &        $-$     \\
10      &       4       &        const*TBabs*zpo        &         1.12 (51)         &        $1.6 \pm 0.1$          &        $-$    &          $2.2 \pm 0.2$            &         $4.8_{-0.9}^{+1.0}$           &         $43.52 \pm 0.05$       &        $43.84 \pm 0.06$       &        $11 \pm 5$     &        $25.81 \pm 0.04$        &         $-$   &       $-$     &        $-$    &       $-$     &        $-$     \\
11      &       1       &        const*TBabs*(zbb + zpo)        &        1.01 (150)      &        $2.6 \pm 0.1$          &        $140_{-30}^{+20}$         &          $37 \pm 1$                   &          $17 \pm 2$            &         $44.45 \pm 0.01$      &         $44.06 \pm 0.03$      &         $190 \pm 90$   &        $26.36 \pm 0.02$       &        $30.63 \pm 0.01$         &       $30.66 \pm 0.01$        &        $-1.64 \pm 0.01$       &       $-0.2$  &        $0.22 \pm 0.18$         \\
11      &       2       &        const*TBabs*(zbb + zpo)        &        0.94 (196)      &        $2.31 \pm 0.08$        &        $150 \pm 10$            &          $52 \pm 1$                   &          $32 \pm 2$            &         $44.59 \pm 0.01$      &         $44.30 \pm 0.02$      &         $110 \pm 50$   &        $26.52 \pm 0.02$       &        $30.62 \pm 0.01$         &       $30.65 \pm 0.01$        &        $-1.57 \pm 0.01$       &       $-0.2$  &        $0.4 \pm 0.1$   \\
11      &       3       &        const*TBabs*(zbb + zpo)        &        1.06 (202)      &        $2.51 \pm 0.07$        &        $100 \pm 20$            &          $51.2_{-1.0}^{+0.9}$         &          $27 \pm 2$            &         $44.61 \pm 0.01$      &         $44.25 \pm 0.02$      &         $130 \pm 60$   &        $26.53 \pm 0.01$       &        $30.63 \pm 0.01$         &       $30.66 \pm 0.01$        &        $-1.57 \pm 0.01$       &       $-0.2$  &        $0.24 \pm 0.07$         \\
11      &       4       &        const*TBabs*(zbb + zpo)        &        0.90 (114)      &        $2.46 \pm 0.09$        &        $120 \pm 20$            &          $54 \pm 1$                   &          $30 \pm 2$            &         $44.62 \pm 0.01$      &         $44.29 \pm 0.03$      &         $110 \pm 50$   &        $26.55 \pm 0.02$       &        $30.63 \pm 0.01$         &       $30.66 \pm 0.01$        &        $-1.57 \pm 0.01$       &       $-0.2$  &        $0.2 \pm 0.1$   \\
12      &       1       &        const*TBabs*zpo        &         0.89 (19)         &        $1.7 \pm 0.3$          &        $-$    &          $5.9_{-1.5}^{+0.7}$         &         $11 \pm 5$            &         $45.1 \pm 0.2$        &        $45.38_{-0.09}^{+0.08}$         &        $110 \pm 50$   &        $27.4\pm 0.1$            &         $-$   &       $-$     &        $-$    &       $-$     &        $-$     \\
12      &       2       &        const*TBabs*zpo        &         0.89 (65)         &        $1.77 \pm 0.08$        &        $-$    &          $10.6 \pm 0.5$        &         $18 \pm 2$            &         $45.41 \pm 0.05$         &        $45.63 \pm 0.02$               &        $60 \pm 30$    &        $27.65 \pm 0.03$        &         $-$   &       $-$     &        $-$    &       $-$     &        $-$     \\
12      &       3       &        const*TBabs*zpo        &         1.05 (60)         &        $1.56 \pm 0.06$        &        $-$    &          $7.6 \pm 0.3$            &         $18_{-2}^{+1}$        &         $45.16 \pm 0.04$         &        $45.51 \pm 0.02$       &        $80 \pm 40$    &        $27.46 \pm 0.02$        &         $-$   &       $-$     &        $-$    &       $-$     &        $-$     \\
12      &       4       &        const*TBabs*zpo        &         1.18 (95)         &        $1.82 \pm 0.05$        &        $-$    &          $7.7 \pm 0.2$            &         $12.3 \pm 0.9$        &         $45.29 \pm 0.03$         &        $45.48 \pm 0.01$       &        $90 \pm 40$    &        $27.52 \pm 0.02$        &          $-$  &       $-$     &        $-$    &       $-$     &        $-$     \\
13      &       1       &         const*TBabs*(zbb + zga$^{(e)}$ + zpo)         &        1.08 (239)      &        $2.28 \pm 0.03$        &        $126 \pm 2$                             &        $90.4_{-0.6}^{+0.5}$           &        $54 \pm 1$      &         $44.65 \pm 0.01$      &        $44.31 \pm 0.01$         &        $130 \pm 60$   &        $26.51 \pm 0.01$       &        $30.67 \pm 0.01$        &       $30.73 \pm 0.01$        &        $-1.60 \pm 0.01$   &       $0.0$   &        $0.71 \pm 0.06$        \\
13      &       2       &         const*TBabs*(zbb + zbb$^{(f)}$ + zga$^{(g)}$ + zpo)  &        1.43 (374)     &        $2.18 \pm 0.07$        &        $112 \pm 4$     &        $83.5_{-0.7}^{+0.3}$           &        $50 \pm 1$      &         $44.62 \pm 0.01$      &        $44.28 \pm 0.01$       &        $130 \pm 60$    &        $26.49 \pm 0.01$       &        $30.66 \pm 0.01$         &       $30.74 \pm 0.01$        &        $-1.60 \pm 0.01$       &       $0.0$   &        $1.1 \pm 0.2$   \\
13      &       3       &         const*TBabs*(zbb + zga$^{(h)}$ + zpo)         &        1.09 (219)      &        $2.52 \pm 0.05$                &        $126 \pm 4$              &        $131 \pm 1$    &        $56 \pm 2$             &         $44.83 \pm 0.01$       &        $44.36 \pm 0.01$               &        $110 \pm 50$    &        $26.63 \pm 0.01$       &        $30.62 \pm 0.01$         &       $30.65 \pm 0.01$        &        $-1.53 \pm 0.01$       &       $-0.1$  &        $0.6 \pm 0.1$   \\
14      &       1       &        const*TBabs*zpo        &         1.01 (118)         &        $1.90 \pm 0.06$        &        $-$    &          $3.7 \pm 0.1$            &         $5.4 \pm 0.5$         &         $44.00 \pm 0.02$         &        $44.12 \pm 0.03$               &        $20 \pm 10$    &        $26.20 \pm 0.01$        &         $-$   &       $-$     &         $-$   &       $-$     &         $-$    \\
14      &       2       &        const*TBabs*zpo        &         1.05 (157)         &        $1.87 \pm 0.04$        &        $-$    &          $5.2 \pm 0.1$            &         $7.9 \pm 0.5$         &         $44.13 \pm 0.02$         &        $44.28 \pm 0.02$       &        $17 \pm 8$     &        $26.35 \pm 0.01$        &         $-$   &       $-$     &         $-$   &       $-$     &         $-$    \\
14      &       3       &        const*TBabs*zpo        &         0.99 (32)         &         $1.9 \pm 0.1$         &        $-$    &          $9.0_{-0.8}^{+0.7}$         &         $13 \pm 3$            &         $44.38 \pm 0.05$      &        $44.52 \pm 0.06$        &        $10 \pm 5$     &        $26.58 \pm 0.03$         &         $-$   &       $-$     &         $-$   &       $-$     &         $-$    \\
15      &       1       &        const*TBabs*zpo        &         0.94 (82)         &        $2.52 \pm 0.08$        &        $-$    &          $1.27 \pm 0.05$       &         $0.76_{-0.08}^{+0.10}$        &         $44.16 \pm 0.03$       &        $43.89 \pm 0.03$       &        $60 \pm 30$    &        $26.17 \pm 0.02$        &         $29.87 \pm 0.08$      &       $29.89 \pm 0.08$   &        $-1.42 \pm 0.03$       &       $0.0$   &         $-$   \\
15      &       2       &        const*TBabs*zpo        &         0.95 (90)         &        $2.14 \pm 0.07$        &        $-$    &          $1.03 \pm 0.04$               &         $1.1 \pm 0.1$         &         $43.94 \pm 0.03$       &        $43.91 \pm 0.03$       &        $60 \pm 30$    &        $26.07 \pm 0.02$        &         $29.90 \pm 0.09$      &       $29.9 \pm 0.1$    &        $-1.47 \pm 0.04$       &       $0.0$   &         $-$   \\
16      &       1       &         const*TBabs*(zbb + zpo)       &        0.93 (148)      &        $1.76 \pm 0.09$                &        $116 \pm 7$              &        $10.1 \pm 0.3$         &        $13 \pm 1$              &         $43.61 \pm 0.02$      &        $43.57 \pm 0.03$       &        $60 \pm 30$     &        $25.56 \pm 0.02$       &        $29.63 \pm 0.04$         &       $-$     &        $-1.56 \pm 0.02$       &       $-0.3$  &        $0.8 \pm 0.2$   \\
16      &       2       &         const*TBabs*(zbb + zpo)       &        0.91 (28)       &        $1.3 \pm 0.2$                  &        $110 \pm 10$             &        $2.2_{-0.4}^{+0.1}$    &        $5 \pm 1$      &         $42.99 \pm 0.04$       &        $43.12 \pm 0.09$       &        $170 \pm 90$     &        $24.94 \pm 0.07$       &        $29.67 \pm 0.02$       &       $29.66 \pm 0.04$       &        $-1.82 \pm 0.03$       &       $-0.2$  &        $1.7 \pm 1.0$   \\
17      &       1       &        const*TBabs*zpo        &        1.15 (94)         &        $2.02 \pm 0.07$        &        $-$    &        $2.9 \pm 0.2$                    &        $3.7_{-0.4}^{+0.5}$            &         $44.77 \pm 0.04$       &        $44.82 \pm 0.03$       &        $40 \pm 20$     &        $26.93 \pm 0.03$       &        $-$    &       $29.74 \pm 0.01$   &        $-$    &       $-$     &        $-$    \\
17      &       2       &        const*TBabs*zpo        &        0.91 (58)         &        $2.0 \pm 0.1$          &        $-$    &        $2.9_{-0.2}^{+0.1}$                 &        $3.9 \pm 0.6$                  &         $44.76 \pm 0.06$       &        $44.83 \pm 0.03$       &        $40 \pm 20$    &        $26.94 \pm 0.03$        &        $-$    &       $-$     &        $-$    &       $-$     &        $-$     \\
18      &       1       &        const*TBabs*zpo        &        1.07 (58)         &        $2.16 \pm 0.06$        &        $-$    &        $5.6 \pm 0.2$                    &        $5.3 \pm 0.5$                  &         $45.11 \pm 0.03$       &        $45.07 \pm 0.02$       &        $30 \pm 10$     &        $27.23 \pm 0.02$       &        $-$    &       $-$     &        $-$     &       $-$     &        $-$    \\
18      &       2       &        const*TBabs*zpo        &        0.99 (51)         &        $2.08 \pm 0.06$        &        $-$    &        $5.2 \pm 0.2$                    &        $5.6 \pm 0.6$                  &         $45.03 \pm 0.03$       &        $45.05 \pm 0.02$       &        $30 \pm 10$     &        $27.18 \pm 0.02$       &        $-$    &       $-$     &        $-$     &       $-$     &        $-$    \\
19      &       1       &        const*TBabs*zpo        &        1.01 (46)         &        $1.83 \pm 0.09$        &        $-$    &        $8.4_{-0.5}^{+0.4}$                 &        $13 \pm 2$     &         $45.22 \pm 0.05$               &        $45.39 \pm 0.03$       &        $70 \pm 30$    &        $27.44 \pm 0.03$        &        $31.71 \pm 0.01$       &       $-$     &        $-1.64 \pm 0.01$        &       $0.3$   &        $-$    \\
19      &       2       &        const*TBabs*zpo        &        1.07 (45)         &        $2.1 \pm 0.1$  &        $-$    &        $10.3 \pm 0.6$                  &        $10.0 \pm 1.5$         &         $45.45_{-0.06}^{+0.05}$         &        $45.42 \pm 0.03$       &        $60 \pm 30$    &        $27.58 \pm 0.03$        &        $31.74 \pm 0.01$       &       $31.74 \pm 0.01$   &        $-1.60 \pm 0.01$       &       $0.3$   &        $-$    \\
20      &       1       &         const*TBabs*(zga$^{(j)}$ + zbb + zpo)         &        0.92 (139)      &        $1.7 \pm 0.1$  &        $115_{-2}^{+3}$        &        $47.9 \pm 0.6$          &        $17 \pm 1$     &         $43.18 \pm 0.01$         &        $42.60 \pm 0.03$                                                                &        $300 \pm 200$  &        $24.62 \pm 0.03$         &        $-$    &       $31.77 \pm 0.01$        &         $-$           &       $-$     &        $8 \pm 2$       \\
20      &       2       &         const*TBabs*zxipcf$^{(k)}$*(zga$^{(l)}$ +zbb + zpo)     &        0.94 (209)     &        $1.68_{-0.10}^{+0.09}$          &        $115 \pm 3$    &        $25.3_{-0.4}^{+0.3}$           &        $14.7_{-1.0}^{+0.6}$    &         $42.97_{-0.02}^{+0.03}$       &        $42.62_{-0.04}^{+0.05}$         &        $300 \pm 100$  &        $24.67 \pm 0.06$           &         $29.36 \pm 0.01$      &       $-$     &         $-1.80 \pm 0.02$               &       $-0.3$  &        $8 \pm 6$      \\
21      &       1       &         const*TBabs*(zga$^{(m)}$ + zbb + zbb$^{(n)}$ + zpo)  &        1.11 (433)     &        $2.27 \pm 0.03$        &        $173_{-6}^{+7}$         &        $398_{-1}^{+2}$        &        $209 \pm 3$      &         $43.67 \pm 0.01$      &        $43.33 \pm 0.01$                                &        $80 \pm 40$    &        $25.54 \pm 0.01$         &        $29.09 \pm 0.01$       &       $29.39 \pm 0.01$        &        $-1.36 \pm 0.01$        &       $-0.4$  &        $0.71 \pm 0.06$        \\
21      &       2       &         const*TBabs*(zga$^{(o)}$ + zga$^{(p)}$ + zbb + zpo )   &        1.86 (410)     &          $1.89 \pm 0.01$      &          $110.8 \pm 0.3$       &         $187.4_{-0.4}^{+0.5}$         &          $137 \pm 1$   &          $43.37 \pm 0.01$     &          $43.14 \pm 0.01$         &        $130 \pm 60$   &        $25.22 \pm 0.01$       &        $29.08 \pm 0.01$        &       $29.28 \pm 0.01$        &        $-1.48 \pm 0.01$   &       $-0.6$  &        $1.3 \pm 0.1$  \\
22      &       1       &        const*TBabs*zpo        &        1.06 (163)         &        $1.88 \pm 0.05$        &        $-$    &        $23.6 \pm 0.8$                    &        $36_{-2}^{+3}$                 &         $44.40 \pm 0.02$       &        $44.54 \pm 0.03$       &        $2 \pm 1$         &        $26.61 \pm 0.01$       &        $-$    &       $29.11 \pm 0.01$   &        $-$    &       $-$     &        $-$    \\
22      &       2       &        const*TBabs*zpo        &        0.92 (61)         &        $1.7 \pm 0.1$  &        $-$    &        $24 \pm 2$                      &        $46 \pm 7$                     &         $44.38_{-0.05}^{+0.04}$         &        $44.62 \pm 0.05$       &        $2 \pm 1$      &        $26.64 \pm 0.03$        &        $-$    &       $-$     &        $-$    &       $-$     &        $-$     \\
23      &       1       &        const*TBabs*zpo        &        1.04 (64)         &        $2.00 \pm 0.08$        &        $-$    &        $2.1 \pm 0.1$                    &        $2.6 \pm 0.3$                  &         $44.74 \pm 0.04$       &        $44.81_{-0.03}^{+0.02}$        &        $80 \pm 40$     &        $26.92 \pm 0.02$       &        $-$    &       $-$     &        $-$     &       $-$     &        $-$    \\
24      &       1       &         const*TBabs*(zbb + zpo)       &        0.98 (105)      &        $2.28 \pm 0.09$                &        $140 \pm 10$             &        $14.7 \pm 0.3$         &        $9.7_{-0.8}^{+0.7}$         &         $44.05 \pm 0.01$      &        $43.77 \pm 0.02$       &        $30 \pm 10$     &        $25.97 \pm 0.02$       &         $29.61 \pm 0.03$         &       $-$     &        $-1.40 \pm 0.01$       &       $-0.2$  &        $0.4 \pm 0.1$   \\
25      &       1       &        const*TBabs*(zpo + zga$^{(q)}$)        &        1.00 (53)       &        $1.94 \pm 0.07$        &        $-$    &        $2.8 \pm 0.1$                   &        $4.3 \pm 0.4$                  &         $43.87 \pm 0.03$       &        $44.00 \pm 0.03$       &        $30 \pm 20$     &        $26.06 \pm 0.02$       &         $29.64 \pm 0.04$      &       $29.64 \pm 0.03$       &        $-1.37 \pm 0.02$       &       $-0.5$  &        $-$     \\
26      &       1       &        const*TBabs*zpo        &        0.95 (102)         &        $2.14 \pm 0.04$        &        $-$    &        $7.8 \pm 0.2$                    &        $7.8 \pm 0.5$                  &         $45.31 \pm 0.02$       &        $45.29 \pm 0.01$       &        $80 \pm 40$     &        $27.44 \pm 0.01$       &        $31.44 \pm 0.01$       &       $29.67 \pm 0.04$       &         $-1.54 \pm 0.01$      &       $0.0$   &        $-$     \\
27      &       1       &         const*TBabs*(zbb + zpo)       &        0.97 (112)      &        $2.4 \pm 0.1$                  &        $130 \pm 30$             &        $7.0_{-0.4}^{+0.2}$    &        $4.7 \pm 0.6$          &         $44.70_{-0.03}^{+0.04}$        &        $44.36 \pm 0.02$       &        $80 \pm 40$     &        $26.59 \pm 0.02$       &         $30.73 \pm 0.02$         &       $31.47 \pm 0.01$        &        $-1.59 \pm 0.01$       &       $0.1$   &        $0.5 \pm 0.2$   \\
28      &       1       &         const*TBabs*(zbb + zpo)       &        0.96 (129)      &        $2.1 \pm 0.1$                  &        $140 \pm 10$             &        $14.8 \pm 0.5$         &        $12 \pm 2$     &         $44.20 \pm 0.01$       &        $43.97 \pm 0.04$               &        $60 \pm 30$     &        $26.11_{-0.03}^{+0.02}$        &           $-$          &       $30.75 \pm 0.02$        &          $-$          &       $-$     &        $0.8 \pm 0.3$   \\
29      &       1       &         const*TBabs*(zbb + zpo)       &        0.91 (145)      &        $2.1 \pm 0.1$                  &        $160 \pm 10$             &        $34.0_{-0.9}^{+0.8}$           &        $26 \pm 3$      &         $44.61 \pm 0.01$      &        $44.36 \pm 0.03$                &        $110 \pm 50$   &        $26.52 \pm 0.02$       &         $30.55 \pm 0.01$       &       $-$     &        $-1.55 \pm 0.01$       &       $-0.1$  &        $0.7 \pm 0.2$   \\
30      &       1       &        const*TBabs*(zpo + zga$^{(r)}$)        &        1.00 (52)       &        $2.33_{-0.02}^{+0.01}$         &        $-$    &        $28 \pm 1$                      &        $23_{-2}^{+3}$                 &         $44.14 \pm 0.03$       &        $44.01 \pm 0.04$       &        $50 \pm 20$     &        $26.23 \pm 0.02$       &        $-$    &       $30.58 \pm 0.01$   &        $-$    &       $-$     &        $-$    \\
31      &       1       &        const*TBabs*(zbb + zpo)        &        0.91 (86)       &        $2.05 \pm 0.06$        &        $120 \pm 20$   &        $22.8 \pm 0.5$                  &        $21 \pm 1$                     &         $44.95 \pm 0.01$       &        $44.88 \pm 0.02$       &        $40 \pm 20$     &        $27.06 \pm 0.01$       &        $30.79 \pm 0.01$       &       $-$     &        $-1.43 \pm 0.01$        &       $-0.3$  &        $0.3 \pm 0.1$  \\
32      &       1       &        const*TBabs*(zpo + zga$^{(s)}$)        &        1.09 (295)      &        $2.04 \pm 0.01$        &        $-$    &        $24.2 \pm 0.2$                  &        $29.1 \pm 0.6$                 &         $45.60 \pm 0.01$       &        $45.64 \pm 0.01$       &        $170 \pm 80$     &        $27.76 \pm 0.01$       &        $32.06 \pm 0.01$       &       $30.82 \pm 0.01$       &        $-1.65 \pm 0.01$       &       $-0.1$  &        $-$     \\
33      &       1       &        const*TBabs*zpo        &        0.91 (157)         &        $2.08 \pm 0.04$        &        $-$    &        $9.2 \pm 0.2$                    &        $10.2 \pm 0.6$                 &         $45.26 \pm 0.02$       &        $45.27 \pm 0.01$       &        $200 \pm 100$    &        $27.41 \pm 0.01$       &        $-$    &       $32.09 \pm 0.01$   &        $-$    &       $-$     &        $-$    \\
34      &       1       &         const*TBabs*(zbb + zpo)       &        0.98 (67)       &        $1.6 \pm 0.2$                  &        $230 \pm 30$             &        $4.4_{-0.2}^{+0.1}$    &        $6.9_{-0.9}^{+0.6}$         &         $43.61 \pm 0.02$      &        $44.72_{-0.04}^{+0.03}$         &        $3 \pm 2$      &        $25.74 \pm 0.03$       &         $-$            &       $-$     &          $-$          &       $-$     &        $0.6 \pm 0.5$           \\
35      &       1       &         const*TBabs*(zbb + zpo)       &        0.93 (83)       &        $2.4 \pm 0.1$                  &        $280_{-5}^{+4}$         &        $20.8_{-0.5}^{+0.4}$           &        $7.6_{-0.8}^{+0.9}$         &         $43.92 \pm 0.01$      &        $43.33 \pm 0.04$                &        $40 \pm 20$    &        $25.58 \pm 0.02$       &          $-$           &       $-$     &         $-$   &       $-$     &        $1.4 \pm 0.3$   \\
36      &       1       &        const*TBabs*zpo        &        1.00 (174)         &        $1.84 \pm 0.03$        &        $-$    &        $13.5_{-0.3}^{+0.2}$                 &        $21.1 \pm 0.9$                 &         $46.03 \pm 0.02$       &        $46.20 \pm 0.01$       &        $80 \pm 40$    &        $28.26 \pm 0.01$        &        $32.13 \pm 0.01$       &       $-$     &        $-1.49 \pm 0.01$        &       $0.3$   &        $-$    \\
37      &       1       &         const*TBabs*(zga$^{(t)}$ + zbb + zbb$^{(u)}$ + zpo)  &        1.11 (184)     &        $2.23_{-0.11}^{+0.09}$                 &        $108_{-10}^{+3}$        &        $114.62_{-4.42}^{+0.08}$       &        $34 \pm 1$      &         $44.02 \pm 0.01$      &        $43.40 \pm 0.01$         &        $70 \pm 30$    &        $25.62 \pm 0.01$       &        $29.41 \pm 0.01$        &       $32.16 \pm 0.01$        &         $-1.45 \pm 0.01$       &       $-0.1$  &        $2.1 \pm 0.3$          \\
38      &       1       &         const*TBabs*(zbb + zpo)       &        0.92 (113)      &        $2.39 \pm 0.08$                &        $110 \pm 10$             &        $16.7_{-0.5}^{+0.4}$           &        $10.4 \pm 0.9$    &         $44.63 \pm 0.01$      &        $44.25 \pm 0.02$                &        $160 \pm 80$   &        $26.49_{-0.02}^{+0.01}$        &         $30.62 \pm 0.01$       &       $29.48 \pm 0.02$        &        $-1.59 \pm 0.01$   &       $-0.1$  &        $0.5 \pm 0.1$  \\
39      &       1       &         const*TBabs*(zbb + zpo)       &        0.93 (165)      &        $2.45 \pm 0.09$                &        $136 \pm 6$              &        $57 \pm 1$     &        $25 \pm 2$     &         $43.83 \pm 0.01$       &        $43.42 \pm 0.03$               &        $50 \pm 30$     &        $25.68 \pm 0.02$       &        $29.34 \pm 0.01$         &       $30.65 \pm 0.01$        &        $-1.40 \pm 0.01$       &       $-0.4$  &        $0.5\pm 0.1$    \\
40      &       1       &         const*TBabs*(zbb + zpo)       &        0.90 (205)      &        $2.3 \pm 0.1$                  &        $134 \pm 4$              &        $11.8 \pm 0.3$         &        $5.3 \pm 0.6$          &         $44.81 \pm 0.01$       &        $44.13 \pm 0.03$               &        $200 \pm 100$   &        $26.35 \pm 0.02$       &         $30.58 \pm 0.01$         &       $29.37 \pm 0.01$        &        $-1.62 \pm 0.01$       &       $-0.3$  &        $2.6 \pm 0.5$   \\
41      &       1       &        const*TBabs*zpo        &        0.99 (222)         &        $2.09 \pm 0.02$        &        $-$    &        $38.3_{-0.4}^{+0.5}$                 &        $40 \pm 1$                     &         $45.36 \pm 0.01$       &        $45.37 \pm 0.01$       &        $30 \pm 10$    &        $27.50 \pm 0.01$        &        $-$    &       $30.60 \pm 0.01$        &         $-$    &       $-$     &        $-$    \\
42      &       1       &         const*TBabs*(zbb + zpo)       &        1.06 (95)       &        $1.9 \pm 0.1$                  &        $200 \pm 50$             &        $4.9_{-0.4}^{+0.1}$    &        $6.6_{-0.8}^{+0.7}$         &         $45.04_{-0.06}^{+0.09}$       &        $44.99 \pm 0.02$         &        $70 \pm 30$    &        $27.08 \pm 0.03$       &          $-$           &       $-$     &         $-$   &       $-$     &        $0.6 \pm 0.3$   \\
43      &       1       &         const*TBabs*(zbb + zpo)       &        0.98 (43)       &        $1.7 \pm 0.1$                  &        $122 \pm 6$              &        $6.9 \pm 0.2$          &        $7.4 \pm 0.8$          &         $43.82 \pm 0.01$       &        $43.59_{-0.04}^{+0.03}$        &        $500 \pm 200$           &        $25.57 \pm 0.03$       &         $30.54 \pm 0.01$       &       $-$     &        $-1.33 \pm 0.01$       &       $-0.2$  &        $2.4 \pm 0.4$   \\
44      &       1       &         const*TBabs*(zbb + zpo)       &        0.95 (129)      &        $2.2 \pm 0.1$                  &        $150 \pm 10$             &        $4.9_{-0.2}^{+0.1}$    &        $3.2 \pm 0.2$          &         $44.31 \pm 0.02$       &        $44.89 \pm 0.03$       &        $6 \pm 3$         &        $26.09 \pm 0.03$       &          $-$          &       $30.59 \pm 0.01$       &         $-$   &       $-$     &        $1.2 \pm 0.4$  \\
45      &       1       &        const*TBabs*zpo        &        0.96 (106)         &        $2.03 \pm 0.06$        &        $-$    &        $14.0_{-0.6}^{+0.5}$                 &        $17 \pm 1$                     &         $44.91 \pm 0.03$       &        $44.95 \pm 0.02$       &        $110 \pm 50$   &        $27.07 \pm 0.02$        &        $-$    &       $-$     &        $-$    &       $-$     &        $-$     \\
46      &       1       &         const*TBabs*(zbb + zpo)       &        0.97 (123)      &        $2.2 \pm 0.1$                  &        $160 \pm 20$             &        $18.8 \pm 0.6$         &        $13 \pm 1$     &         $43.75 \pm 0.01$       &        $43.50 \pm 0.04$               &        $50 \pm 20$     &        $25.69 \pm 0.03$       &          $-$          &       $-$     &        $-$     &       $-$     &        $0.5 \pm 0.4$  \\
47      &       1       &        const*TBabs*zpo        &        1.07 (148)         &        $1.94 \pm 0.03$        &        $-$    &        $6.7 \pm 0.1$                    &        $8.7 \pm 0.4$                  &         $45.04 \pm 0.02$       &        $45.14 \pm 0.01$       &        $60 \pm 30$     &        $27.23 \pm 0.01$       &        $31.10 \pm 0.02$       &       $-$     &         $-1.49 \pm 0.01$       &       $-0.4$  &        $-$    \\
48      &       1       &         const*TBabs*(zbb + zpo)       &        0.97 (224)      &        $2.0 \pm 0.1$                  &        $160_{-50}^{+30}$         &        $10.4 \pm 0.3$         &        $11.3 \pm 0.9$         &         $44.58_{-0.02}^{+0.03}$        &        $44.48 \pm 0.02$       &        $140 \pm 70$    &        $26.60_{-0.02}^{+0.03}$        &         $30.73 \pm 0.02$       &       $31.13 \pm 0.02$        &        $-1.59 \pm 0.01$         &       $-0.2$  &        $0.5 \pm 0.2$  \\
49      &       1       &        const*TBabs*zpo        &        0.98 (105)         &        $1.76 \pm 0.05$        &        $-$    &        $11.9 \pm 0.4$                    &        $20 \pm 2$                     &         $44.89 \pm 0.03$       &        $45.11 \pm 0.02$       &        $300 \pm 200$    &        $27.13 \pm 0.02$       &        $31.98 \pm 0.01$       &       $30.75 \pm 0.02$       &         $-1.86 \pm 0.01$      &       $-0.2$  &        $-$     \\
50      &       1       &        const*TBabs*zpo        &        0.90 (80)         &        $1.82 \pm 0.05$        &        $-$    &        $5.0_{-0.2}^{+0.1}$                 &        $7.8 \pm 0.6$                  &         $44.96 \pm 0.03$       &        $45.14 \pm 0.02$       &        $50 \pm 30$    &        $27.19 \pm 0.02$        &        $-$    &       $32.01 \pm 0.01$        &        $-$     &       $-$     &        $-$    \\
51      &       1       &        const*TBabs*zpo        &        1.04 (240)         &        $2.11 \pm 0.02$        &        $-$    &        $24.9 \pm 0.3$                    &        $25.3_{-0.8}^{+0.7}$                   &         $45.94 \pm 0.01$       &        $45.94 \pm 0.01$       &        $160 \pm 70$     &        $28.08 \pm 0.01$       &        $32.55 \pm 0.01$       &       $-$     &        $-1.72 \pm 0.01$        &       $0.2$   &        $-$    \\
52      &       1       &        const*TBabs*zpo        &        0.96 (167)         &        $2.04 \pm 0.04$        &        $-$    &        $7.2 \pm 0.2$                    &        $8.2 \pm 0.5$                  &         $45.30 \pm 0.02$       &        $45.34 \pm 0.01$       &        $190 \pm 90$     &        $27.46 \pm 0.01$       &        $31.51 \pm 0.02$       &       $32.58 \pm 0.01$       &        $-1.55 \pm 0.01$       &       $-0.5$  &        $-$     \\
53      &       1       &         const*TBabs*(zbb + zpo)       &        0.98 (295)      &        $2.01 \pm 0.05$                &        $122 \pm 3$              &        $46.5_{-0.7}^{+0.6}$           &        $39 \pm 2$      &         $44.83 \pm 0.01$      &        $44.54 \pm 0.01$       &        $160 \pm 70$    &        $26.65 \pm 0.01$       &         $31.13 \pm 0.01$         &       $31.54 \pm 0.02$        &        $-1.72 \pm 0.01$       &       $0.1$   &        $1.2 \pm 0.1$   \\
54      &       1       &        const*TBabs*zTBabs$^{(v)}$*zpo         &        0.95 (114)      &        $1.7 \pm 0.1$          &        $-$    &        $1.68_{-0.12}^{+0.05}$                  &        $4.1_{-0.4}^{+0.3}$                     &         $45.1 \pm 0.1$        &        $45.39 \pm 0.03$         &        $800 \pm 400$          &        $27.38 \pm 0.07$       &        $-$     &       $31.15 \pm 0.01$        &        $-$    &       $-$     &        $-$     \\
55      &       1       &         const*TBabs*(zbb + zpo)       &        1.02 (54)       &        $2.4 \pm 0.2$                  &        $140 \pm 20$             &        $10.2_{-0.5}^{+0.3}$           &        $5.7 \pm 0.9$    &         $44.36 \pm 0.02$      &        $43.98 \pm 0.04$                &        $60 \pm 30$    &        $26.23 \pm 0.03$       &          $-$           &       $-$     &          $-$          &       $-$     &        $0.5 \pm 0.2$   \\
56      &       1       &        const*TBabs*zedge$^{(w)}$*zpo          &        1.04 (160)      &        $1.78 \pm 0.03$        &        $-$    &        $9.8 \pm 0.2$                   &        $13.5 \pm 0.6$                 &         $45.16 \pm 0.02$       &        $45.36 \pm 0.01$       &        $110 \pm 50$     &        $27.39 \pm 0.01$       &        $31.90 \pm 0.01$       &       $-$     &        $-1.73 \pm 0.01$        &       $0.0$   &        $-$    \\
57      &       1       &        const*TBabs*zpo        &        1.03 (78)         &        $2.45 \pm 0.05$        &        $-$    &        $3.7 \pm 0.1$                    &        $2.5 \pm 0.2$                  &         $44.90 \pm 0.02$       &        $44.67 \pm 0.02$       &        $80 \pm 40$     &        $26.93 \pm 0.01$       &        $30.82 \pm 0.04$       &       $31.93 \pm 0.01$       &        $-1.49 \pm 0.02$       &       $-0.4$  &        $-$     \\
58      &       1       &         const*TBabs*(zbb + zpo)       &        1.00 (368)      &        $1.76 \pm 0.02$                &        $360_{-30}^{+20}$         &        $28.3 \pm 0.2$         &        $44.8_{-0.8}^{+0.7}$   &         $45.77 \pm 0.01$       &        $45.93 \pm 0.01$       &        $70 \pm 30$     &        $28.01 \pm 0.01$       &          $32.19 \pm 0.01$     &       $30.85 \pm 0.04$       &         $-1.60 \pm 0.01$      &       $0.0$   &        $0.18 \pm 0.04$         \\
59      &       1       &        const*TBabs*zpo        &        0.96 (90)         &        $1.8 \pm 0.1$  &        $-$    &        $1.7 \pm 0.1$                   &        $2.7 \pm 0.4$                  &         $44.46 \pm 0.07$       &        $44.63 \pm 0.03$       &        $70 \pm 30$    &        $26.68 \pm 0.04$        &        $-$    &       $32.22 \pm 0.01$        &        $-$     &       $-$     &        $-$    \\
60      &       1       &         const*TBabs*(zbb + zpo)       &        1.02 (146)      &        $2.00 \pm 0.07$                &        $190_{-40}^{+30}$         &        $13.0_{-0.4}^{+0.3}$           &        $14.4_{-1.1}^{+0.9}$         &         $45.40_{-0.03}^{+0.05}$       &        $45.29 \pm 0.01$         &        $200 \pm 100$          &        $27.42 \pm 0.02$       &         $31.92 \pm 0.01$       &       $-$     &        $-1.73 \pm 0.01$       &       $-0.3$  &        $0.5 \pm 0.2$   \\
61      &       1       &         const*TBabs*(zbb + zpo)       &        0.96 (202)      &        $2.28_{-0.05}^{+0.04}$                 &        $110 \pm 10$            &        $65.1_{-1.0}^{+0.9}$           &        $50 \pm 2$      &         $44.50 \pm 0.01$      &        $44.28 \pm 0.01$         &        $80 \pm 30$    &        $26.48 \pm 0.01$       &        $30.58 \pm 0.01$        &       $31.95 \pm 0.01$        &        $-1.57 \pm 0.01$   &       $0.1$   &        $0.26 \pm 0.05$        \\
    
    \hline

 \end{longtable}
